Finding d-Cuts in Graphs of Bounded Diameter, Graphs of Bounded Radius and H-Free Graphs

The d-Cut problem is to decide if a graph has an edge cut such that each vertex has at most d neighbours at the opposite side of the cut. If $d=1$, we obtain the intensively studied Matching Cut problem. The d-Cut problem has been studied as well, but a systematic study for special graph classes was lacking. We initiate such a study and consider classes of bounded diameter, bounded radius and $H$-free graphs. We prove that for all $d\geq 2$, d-Cut is polynomial-time solvable for graphs of diameter 2, $(P_3+P_4)$-free graphs and $P_5$-free graphs. These results extend known results for $d=1$. However, we also prove several NP-hardness results for d-Cut that contrast known polynomial-time results for $d=1$. Our results lead to full dichotomies for bounded diameter and bounded radius and to almost-complete dichotomies for H-free graphs.

==> figures/1-cut_3-cut.tex <==
\scalebox{1}{
\begin{tikzpicture}

\begin{scope}[scale = 0.8]
\node[bvertex] (v1) at (0,2){};
\node[bvertex] (v2) at (0,1){};
\node[bvertex] (v3) at (1,2){};
\node[bvertex] (v4) at (1,1){};
\node[bvertex] (v5) at (1,0){};
\node[rvertex] (u1) at (2,2){};
\node[rvertex] (u2) at (2,1){};
\node[rvertex] (u3) at (2,0){};
\node[rvertex] (u4) at (3,2){};
\node[rvertex] (u5) at (3,1){};
\node[rvertex] (u6) at (3,0){};

\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v2) -- (v3);
\draw[edge](v2) -- (v4);
\draw[edge](v4) -- (v5);

\draw[tedge](v4) -- (u2);
\draw[tedge](v5) -- (u3);

\draw[edge](u1) -- (u2);
\draw[edge](u1) -- (u4);
\draw[edge](u1) -- (u5);
\draw[edge](u1) -- (u6);
\draw[edge](u2) -- (u4);
\draw[edge](u3) -- (u5);
\draw[edge](u3) -- (u6);


\end{scope}


\begin{scope}[shift = {(4,0)}, scale = 0.8]
\node[bvertex] (v1) at (0,2){};
\node[bvertex] (v2) at (0,1){};
\node[bvertex] (v3) at (1,2){};
\node[bvertex] (v4) at (1,1){};
\node[bvertex] (v5) at (1,0){};
\node[rvertex] (u1) at (2,2){};
\node[rvertex] (u2) at (2,1){};
\node[rvertex] (u3) at (2,0){};
\node[rvertex] (u4) at (3,2){};
\node[rvertex] (u5) at (3,1){};
\node[rvertex] (u6) at (3,0){};

\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (v5);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v4);
\draw[edge] (v2) -- (v5);
\draw[edge] (v3) -- (v4);
\draw[edge] (v3) to [bend right = 25] (v5);
\draw[edge] (v4) -- (v5);


\draw[tedge] (v3) -- (u1);
\draw[tedge] (v4) -- (u1);
\draw[tedge] (v4) -- (u2);
\draw[tedge] (v4) -- (u3);

\draw[edge] (u1) -- (u2);
\draw[edge] (u1) -- (u4);
\draw[edge] (u1) -- (u6);
\draw[edge] (u2) -- (u3);
\draw[edge] (u2) -- (u4);
\draw[edge] (u2) -- (u5);
\draw[edge] (u2) -- (u6);
\draw[edge] (u3) -- (u4);
\draw[edge] (u3) -- (u5);
\draw[edge] (u3) -- (u6);
\draw[edge] (u4) -- (u5);
\draw[edge] (u5) -- (u6);

\end{scope}

\begin{scope}[shift = {(8,0)},scale=0.8]
	\node[vertex] (v1) at (0,2){};
	\node[vertex, label=left:$u$] (v2) at (0,1){};
	\node[vertex] (v3) at (0,0){};
	\node[vertex] (v4) at (3,2){};
	\node[vertex, label=right:$v$] (v5) at (3,1){};
	\node[vertex] (v6) at (3,0){};
	\node[vertex] (u1) at (1,1){};
	\node[vertex] (u2) at (2,1){};
	\draw[edge](v1)--(v2);
	\draw[edge](v2)--(v3);
	\draw[edge](v4)--(v5);
	\draw[edge](v5)--(v6);
	\draw[edge](v2)--(u1);
	\draw[edge](u2)--(v5);
	\draw[edge](u1)--(1.3,1);
	\node[color = gray](dots) at (1.65,1){$\dots$};	
	\draw[br](2.925,0.875)--(0.075,0.875);
	\scriptsize
	\node[](i) at (1.5, 0.6){$i$ edges};
\end{scope}
\end{tikzpicture}
}


==> figures/3p2_alld.tex <==
\begin{tikzpicture}

\node[rvertex, label = left: $C$](C) at (3.5, 4){};
\node[bvertex, label = right: $D$] (D) at (6.5, 4){};
\draw[edge] (C) -- (D);

\foreach \i  in {1,...,4}{
	\node[rvertex, label = above: $C_\i$](C\i) at (\i, 2.5){};
}

\begin{scope}[shift = {(5,0)}]
\foreach \i  in {1,...,4}{
	\node[bvertex, label = above: $D_\i$](D\i) at (\i, 2.5){};
}\end{scope}

\node[rvertex, label = below: $x_1$](x1) at (2.5, 0){};
\foreach \i  in {2,...,5}{
	\node[bvertex, label = below: $x_\i$](x\i) at (\i+1.5, 0){};
}
\node[rvertex, label = below: $x_6$](x6) at (7.5, 0){};

\draw[edge](C1) -- (x1);
\draw[edge](C1) -- (x2);
\draw[edge](C1) -- (x3);

\draw[edge](C2) -- (x1);
\draw[edge](C2) -- (x3);
\draw[edge](C2) -- (x4);

\draw[edge](C3) -- (x2);
\draw[edge](C3) -- (x5);
\draw[edge](C3) -- (x6);

\draw[edge](C4) -- (x4);
\draw[edge](C4) -- (x5);
\draw[edge](C4) -- (x6);


\draw[edge](D1) -- (x1);
\draw[edge](D1) -- (x2);
\draw[edge](D1) -- (x4);

\draw[edge](D2) -- (x1);
\draw[edge](D2) -- (x3);
\draw[edge](D2) -- (x5);

\draw[edge](D3) -- (x2);
\draw[edge](D3) -- (x4);
\draw[edge](D3) -- (x6);

\draw[edge](D4) -- (x3);
\draw[edge](D4) -- (x5);
\draw[edge](D4) -- (x6);

\draw[dashed] (2,-0.5) rectangle (8,0.3);
\draw[dashed] (0.5,2.2) rectangle (4.5,4.3);
\draw[dashed] (5.5,2.2) rectangle (9.5,4.3);
\node[](k) at ( 0,3.25) {$K$};
\node[](k) at ( 10,3.25) {$K'$};
\node[](k) at ( 1.5,0) {$I$};

\end{tikzpicture}

==> figures/diam2.tex <==
\begin{tikzpicture}

\tikzstyle{comp}=[,draw, ,thick, minimum width = 35pt, minimum height = 30pt]
\tikzstyle{bigcomp}=[draw, thick, minimum width = 80pt, minimum height = 40pt]
\tikzstyle{rbset}=[draw, ,thick, minimum width = 55pt, minimum height = 40pt]
\tikzstyle{n1}=[draw, gray, thick, , minimum width = 40pt, minimum height = 16pt]
\tikzstyle{U}=[draw, gray, thick, , minimum width = 28pt, minimum height = 38pt]

\normalsize
\begin{scope}[]
\node[rbset, lightblue, label={:$T$}](b) at (1,2){};
\node[rbset, nicered, label={:$S$}](r) at (3,2){};
\node[rvertex, label=right:$v$](v) at (2.3, 2.3){};
\node[n1, label=left:$N_1$](n) at (2,1.6){};
\node[bvertex](u1) at (1.5, 1.6){};
\node[bvertex](u2) at (1.8, 1.6){};
\node[rvertex](u3) at (2.4, 1.6){};

\node[comp, label=below:$Z_1$](z1) at (0,0){};
\node[comp, label=below:$Z_2$](z2) at (2,0){};
\node[comp, label=below:$Z_3$](z3) at (4,0){};

\node[vertex, label=left:$v_1$](v1) at (0,0){};
\node[vertex](v2) at (2,0.3){};
\node[vertex](v3) at (4,-0.2){};

\draw[edge](v1) -- (u1);
\draw[edge](v1) -- (u2);
\draw[edge](v1) -- (u3);
\draw[edge](v2) -- (u1);
\draw[edge](v2) -- (u3);
\draw[edge](v3) -- (u2);

\end{scope}

\begin{scope}[shift = {(6,0)}]
\node[rbset, lightblue, label={:$T$}](b) at (1,2){};
\node[rbset, nicered, label={:$S$}](r) at (3,2){};
\node[rvertex, label=right:$v$](v) at (2.3, 2.3){};

\node[bigcomp, label=below:$Z$](Z) at (2,0){};
\node[vertex, label=below:$z$](z) at (1,0){};

%\node[n1, label=left:$N_1$](n) at (2,1.6){};
\node[bvertex](u1) at (1.5, 1.6){};
\node[bvertex](u2) at (1.8, 1.6){};
\node[rvertex](u3) at (2.4, 1.6){};

\node[vertex](z1) at (1.5,0.3){};
\node[vertex](z2) at (1.5,-0.3){};

\node[vertex](z3) at (2,0.5){};
\node[vertex,](z4) at (2,0){};
\node[vertex](z5) at (2,-0.5){};

\node[U] (U) at (2.87,0){};
\node[vertex](v1) at (2.6,0.4){};
\node[vertex](v2) at (2.6,-0.2){};
\node[vertex](v3) at (3.2,0.2){};
\node[](Utext) at (3.1,-0.45){$U$};


\draw[edge](z) -- (u1);
\draw[edge](z) -- (u2);
\draw[edge](z) -- (u3);
\draw[edge](v2) -- (u1);
\draw[edge](v1) -- (u3);
\draw[edge](v3) -- (u2);

\draw[edge](z) -- (z1);
\draw[edge](z) -- (z2);
\draw[edge](z1) -- (z3);
\draw[edge](z1) -- (z4);
\draw[edge](z2) -- (z4);
\draw[edge](z2) -- (z5);
\draw[edge](z3) -- (z4);

\draw[edge](z3) -- (v1);
\draw[edge](z4) -- (v2);
\draw[edge](v2) -- (v3);



\end{scope}


\end{tikzpicture}

==> figures/p5.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\def\e{0.05}
\large
\begin{scope}[]


\draw[lightblue,   thick](0,4) rectangle (6 ,5);
\node[](d) at (5.5, 4.5){$D$};
\draw[thick](-0.1 ,0 ) rectangle (3.1, 3.6);
\node[](d) at (2.7,  0.3){$L_1$};

\draw[lightblue,  thick] (3.3, 2.5 ) rectangle (4.3, 3.5 );
\node[] (d) at (4.65, 3){$\dots$};
\draw[lightblue,  thick] (5 , 2.5) rectangle (6, 3.5 );

\draw[lightblue,  thick] (0 , 2.5) rectangle (3, 3.5 );
\node[](d) at (2.5, 3){$D_1$};

\draw[thick](0.1,0.1) rectangle (1.9, 2.1);
\node[](d) at (1.6,  0.4){$L_2$};

\draw[lightblue,  thick] (2.1, 1.5 ) rectangle (2.4, 2);
\node[] (d) at (2.55, 1.75){{\tiny ...}};
\draw[lightblue,  thick] (2.7,  1.5 ) rectangle (3, 2);


\draw[lightblue,  thick] (0.2,  1.4 ) rectangle (1.8, 2);
\node[](d) at (1,  1.7){$D_2$};



\draw[edge](1.5, 4) -- (1.5, 3.6);
\draw[edge](3.8, 4) -- (3.8, 3.5);
\draw[edge](5.5, 4) -- (5.5, 3.5);

\draw[edge](1, 2.5) -- (1, 2.1);
\draw[edge](2.25, 2.5) -- (2.25, 2);
\draw[edge](2.85, 2.5) -- (2.85, 2);




\end{scope}

\begin{scope}[shift = {(7,0)}]
\draw[lightblue,  thick](0,4) rectangle (4 ,5);
\node[] (D) at (0.5, 4.5){$D$};

\draw[thick](1 ,0.7) rectangle (5, 3.6);
\draw[nicered, thick] (1.8,2.4) rectangle (4.9, 3.4);
\node[](d) at (4.6, 2.9){$D_i$};

\node[](d) at (1.3, 1){$L_i$};

\node[bvertex, label= left:$z$](z) at (2,4.5){};
\node[bvertex, label = right: $y_1$](y1) at (3,4.5){};
\node[rvertex, label = left: $x_j$](xj) at (2.5, 2.9){};
\node[rvertex, label = right: $x_1$](x1) at (3.5, 2.9){};
\node[vertex, label = left: $w_j$](wj) at (2.5, 1.5){};
\node[vertex, label = right: $w_1$](w1) at (4, 1.5){};

\draw[tedge](z) -- (y1);
\draw[tedge](y1) -- (x1);
\draw[tedge](xj) -- (x1);
\draw[tedge](xj) -- (wj);
\draw[edge](x1) -- (w1);
%\draw[edge](xj) -- (y1); %Show it or not?


\end{scope}
\end{tikzpicture}}
